Computational polyconvexification of isotropic functions

Based on the characterization of the polyconvex envelope of isotropic functions by their signed singular value representations, we propose a simple algorithm for the numerical approximation of the polyconvex envelope. Instead of operating on the $d^2$-dimensional space of matrices, the algorithm requires only the computation of the convex envelope of a function on a $d$-dimensional manifold, which is easily realized by standard algorithms. The significant speedup associated with the dimensional reduction from $d^2$ to $d$ is demonstrated in a series of numerical experiments.

==> plots/errorsRunntimesDW_LP_2D_3D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(-0.63\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=0.007,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={meshsize $\delta$},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|W^{\pc}(\hat{F}) - W_\delta^{\pc}(\hat{F})|$},
axis background/.style={fill=white},
legend columns = 4,
legend style={legend cell align=left, align=left, at={(1.1,1.07)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0500000018903411\\
0.5	0.00625000147537883\\
0.25	0.000781254151022917\\
0.125	2.79019066323088e-05\\
0.0625	1.22070327453941e-05\\
0.03125	9.76562568372906e-08\\
0.015625	7.10604643916807e-09\\
0.0078125	3.82151400515227e-10\\
};
\addlegendentry{svpc LP 2D}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.297000000000004\\
0.5	0.0225000000002624\\
0.25	0.00105468750030426\\
0.125	8.11298078743094e-05\\
0.0625	4.46901483192023e-06\\
0.03125	2.63991008308178e-07\\
};
\addlegendentry{svpc LP 3D}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.1\\
0.5	0.0125\\
0.25	0.0015625\\
0.125	0.0001953125\\
0.0625	2.44140625e-05\\
0.03125	3.0517578125e-06\\
0.015625	3.814697265625e-07\\
0.0078125	4.76837158203125e-08\\
};
\addlegendentry{$c\,\delta^{\{3, 4\}}$}

\addplot [color=black, dash dot dot, line width=2.0pt]
table[row sep=crcr]{%
	NaN	NaN\\
};
\addlegendentry{$c\,\delta^{\{-2,-3\}}$}
\addlegendimage{color=black, dash dot dot, line width=2.0pt}


\addplot [color=black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.1\\
0.5	0.00625\\
0.25	0.000390625\\
0.125	2.44140625e-05\\
0.0625	1.52587890625e-06\\
0.03125	9.5367431640625e-08\\
0.015625	5.96046447753906e-09\\
0.0078125	3.72529029846191e-10\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0.63\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=0.007,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={meshsize $\delta$},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={time (s)},
axis background/.style={fill=white},
legend style={at={(0.03,0.93)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.005857\\
0.5	0.016404\\
0.25	0.015772\\
0.125	0.019777\\
0.0625	0.045687\\
0.03125	0.195253\\
0.015625	1.049023\\
0.0078125	2.935263\\
};

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.008094\\
0.5	0.013642\\
0.25	0.052252\\
0.125	1.23851\\
0.0625	6.560479\\
0.03125	56.118723\\
};

\addplot [color=black, dash dot dot, line width=2.0pt]
  table[row sep=crcr]{%
1	0.001\\
0.5	0.004\\
0.25	0.016\\
0.125	0.064\\
0.0625	0.256\\
0.03125	1.024\\
0.015625	4.096\\
0.0078125	16.384\\
};

\addplot [color=black, dash dot dot, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.01\\
0.5	0.08\\
0.25	0.64\\
0.125	5.12\\
0.0625	40.96\\
0.03125	327.68\\
};
\end{axis}
\end{tikzpicture}%


==> plots/errorsRunntimesKSD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(-0.63\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={meshsize $\delta$},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|W^{\pc}(\hat{F}) - W_\delta^{\pc}(\hat{F})|$},
axis background/.style={fill=white},
legend columns = 7,
legend style={legend cell align=left, align=left, at={(1.1,1.07)}, anchor=south, draw=white!15!black}
]

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.55	0.00454545454545474\\
0.275	0.00454545454545463\\
0.1375	0.000730519480519831\\
0.06875	0\\
0.034375	0\\
0.0171875	0\\
0.00859375	0\\
0.004296875	0\\
0.0021484375	0\\
};
\addlegendentry{pc QH}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
0.55	0.00454545454545452\\
0.275	0.00454545454545463\\
0.1375	0.000730519480519942\\
0.06875	0.000473484848485195\\
0.034375	4.89811912274263e-06\\
0.0171875	4.89811912240956e-06\\
0.00859375	4.89811912240956e-06\\
0.004296875	6.85841787140262e-07\\
0.0021484375	4.77303274792895e-07\\
};
\addlegendentry{svpc QH}

\addplot [color=mycolor3, dash dot dot, line width=2.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.55	0.00454546520632226\\
0.275	0.00454545656076755\\
0.1375	0.000730533314592496\\
0.06875	0.000473485173178023\\
0.034375	4.90284235410421e-06\\
0.0171875	4.89816805027132e-06\\
0.00859375	4.92141139474267e-06\\
0.004296875	8.98402114257735e-07\\
0.0021484375	5.38319854359592e-07\\
};
\addlegendentry{svpc LP}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.55	0.00454545454545463\\
0.275	0.00454545454545463\\
0.1375	0.000730519480520608\\
0.06875	0.00047348484848464\\
0.034375	0.000004898119126\\
0.0171875	0\\
0.00859375	0\\
0.004296875	0\\
0.0021484375	0\\
};
\addlegendentry{pc [Bar05]}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.55	0.0055\\
0.275	0.00275\\
0.1375	0.001375\\
0.06875	0.0006875\\
0.034375	0.00034375\\
0.0171875	0.000171875\\
0.00859375	8.59375e-05\\
0.004296875	4.296875e-05\\
0.0021484375	2.1484375e-05\\
};
\addlegendentry{$c\,\delta^{\{1, 2\}}$}

\addplot [color=black, dash dot dot, line width=2.0pt]
table[row sep=crcr]{%
	NaN	NaN\\
};
\addlegendentry{$c\,\delta^{\{-2, -4\}}$}
\addlegendimage{color=black, dash dot dot, line width=2.0pt}

\addplot [color=black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.55	0.003025\\
0.275	0.00075625\\
0.1375	0.0001890625\\
0.06875	4.7265625e-05\\
0.034375	1.181640625e-05\\
0.0171875	2.9541015625e-06\\
0.00859375	7.38525390625e-07\\
0.004296875	1.8463134765625e-07\\
0.0021484375	4.61578369140625e-08\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0.63\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={meshsize $\delta$},
ymode=log,
ymin=0.001,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={time (s)},
axis background/.style={fill=white},
legend style={at={(0.03,0.83)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	0.55	2.443527\\
	0.275	33.721858\\
	0.1375	785.008479\\
	0.06875	0\\
	0.034375	0\\
	0.0171875	0\\
	0.00859375	0\\
	0.004296875	0\\
	0.0021484375	0\\
};

\addplot [color=mycolor2, line width=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
table[row sep=crcr]{%
	0.55	0.003421\\
	0.275	0.013814\\
	0.1375	0.033209\\
	0.06875	0.089796\\
	0.034375	0.52757\\
	0.0171875	1.749567\\
	0.00859375	7.786541\\
	0.004296875	24.386988\\
	0.0021484375	93.43147\\
};

\addplot [color=mycolor3, line width=2.0pt, mark=triangle, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	0.55	0.004378\\
	0.275	0.005780\\
	0.1375	0.00781\\
	0.06875	0.017568\\
	0.034375	0.02952\\
	0.0171875	0.116067\\
	0.00859375	0.490234\\
	0.004296875	2.357029\\
	0.0021484375	12.103715\\
};
%\addlegendentry{svpc LinProg}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	0.55	0.019138\\
	0.275	0.030983\\
	0.1375	0.40375\\
	0.06875	23.361705\\
	0.034375	2576.705955\\
	0.0171875	0\\
	0.00859375	0\\
	0.004296875	0\\
	0.0021484375	0\\
};

\addplot [color=black, dash dot dot, line width=2.0pt]
table[row sep=crcr]{%
	0.55	0.0330578512396694\\
	0.275	0.132231404958678\\
	0.1375	0.528925619834711\\
	0.06875	2.11570247933884\\
	0.034375	8.46280991735537\\
	0.0171875	33.8512396694215\\
	0.00859375	135.404958677686\\
	0.004296875	541.619834710744\\
	0.0021484375	2166.47933884297\\
};

\addplot [color=black, dash dot dot, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	%1.1	0.068301345536507\\
	0.55	1.09282152858411\\
	0.275	17.4851444573458\\
	0.1375	279.762311317533\\
	0.06875	4476.19698108053\\
};
\end{axis}
\end{tikzpicture}%


==> plots/logHenckyParamStudy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0.109375,
xmax=0.25,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymin=0.317708333333333,
ymax=0.458333333333333,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$k$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark size=2.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.125	0.317708333333333\\
0.125	0.325520833333333\\
0.125	0.329427083333333\\
0.125	0.331380208333333\\
0.125	0.332356770833333\\
0.125	0.333333333333333\\
0.125	0.334309895833333\\
0.125	0.335286458333333\\
0.125	0.337239583333333\\
0.125	0.341145833333333\\
0.125	0.348958333333333\\
0.125	0.364583333333333\\
0.125	0.395833333333333\\
0.125	0.458333333333333\\
0.1259765625	0.317708333333333\\
0.1259765625	0.325520833333333\\
0.1259765625	0.329427083333333\\
0.1259765625	0.331380208333333\\
0.1259765625	0.332356770833333\\
0.1259765625	0.333333333333333\\
0.1259765625	0.334309895833333\\
0.1259765625	0.335286458333333\\
0.1259765625	0.337239583333333\\
0.1259765625	0.341145833333333\\
0.1259765625	0.348958333333333\\
0.1259765625	0.364583333333333\\
0.1259765625	0.395833333333333\\
0.1259765625	0.458333333333333\\
0.126953125	0.317708333333333\\
0.126953125	0.325520833333333\\
0.126953125	0.329427083333333\\
0.126953125	0.331380208333333\\
0.126953125	0.332356770833333\\
0.126953125	0.333333333333333\\
0.126953125	0.334309895833333\\
0.126953125	0.335286458333333\\
0.126953125	0.337239583333333\\
0.126953125	0.341145833333333\\
0.126953125	0.348958333333333\\
0.126953125	0.364583333333333\\
0.126953125	0.395833333333333\\
0.126953125	0.458333333333333\\
0.12890625	0.317708333333333\\
0.12890625	0.325520833333333\\
0.12890625	0.329427083333333\\
0.12890625	0.331380208333333\\
0.12890625	0.332356770833333\\
0.12890625	0.333333333333333\\
0.12890625	0.334309895833333\\
0.12890625	0.335286458333333\\
0.12890625	0.337239583333333\\
0.12890625	0.341145833333333\\
0.12890625	0.348958333333333\\
0.12890625	0.364583333333333\\
0.12890625	0.395833333333333\\
0.12890625	0.458333333333333\\
0.1328125	0.317708333333333\\
0.1328125	0.325520833333333\\
0.1328125	0.329427083333333\\
0.1328125	0.331380208333333\\
0.1328125	0.332356770833333\\
0.1328125	0.333333333333333\\
0.1328125	0.334309895833333\\
0.1328125	0.335286458333333\\
0.1328125	0.337239583333333\\
0.1328125	0.341145833333333\\
0.1328125	0.348958333333333\\
0.1328125	0.364583333333333\\
0.1328125	0.395833333333333\\
0.1328125	0.458333333333333\\
0.140625	0.317708333333333\\
0.140625	0.325520833333333\\
0.140625	0.329427083333333\\
0.140625	0.331380208333333\\
0.140625	0.332356770833333\\
0.140625	0.333333333333333\\
0.140625	0.334309895833333\\
0.140625	0.335286458333333\\
0.140625	0.337239583333333\\
0.140625	0.341145833333333\\
0.140625	0.348958333333333\\
0.140625	0.364583333333333\\
0.140625	0.395833333333333\\
0.140625	0.458333333333333\\
0.15625	0.317708333333333\\
0.15625	0.325520833333333\\
0.15625	0.329427083333333\\
0.15625	0.331380208333333\\
0.15625	0.332356770833333\\
0.15625	0.333333333333333\\
0.15625	0.334309895833333\\
0.15625	0.335286458333333\\
0.15625	0.337239583333333\\
0.15625	0.341145833333333\\
0.15625	0.348958333333333\\
0.15625	0.364583333333333\\
0.15625	0.395833333333333\\
0.15625	0.458333333333333\\
0.1875	0.317708333333333\\
0.1875	0.325520833333333\\
0.1875	0.329427083333333\\
0.1875	0.331380208333333\\
0.1875	0.332356770833333\\
0.1875	0.333333333333333\\
0.1875	0.334309895833333\\
0.1875	0.335286458333333\\
0.1875	0.337239583333333\\
0.1875	0.341145833333333\\
0.1875	0.348958333333333\\
0.1875	0.364583333333333\\
0.1875	0.395833333333333\\
0.1875	0.458333333333333\\
0.25	0.317708333333333\\
0.25	0.325520833333333\\
0.25	0.329427083333333\\
0.25	0.331380208333333\\
0.25	0.332356770833333\\
0.25	0.333333333333333\\
0.25	0.334309895833333\\
0.25	0.335286458333333\\
0.25	0.337239583333333\\
0.25	0.341145833333333\\
0.25	0.348958333333333\\
0.25	0.364583333333333\\
0.25	0.395833333333333\\
0.25	0.458333333333333\\
};
\addplot [color=mycolor2, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.109375	0.317708333333333\\
0.109375	0.325520833333333\\
0.109375	0.329427083333333\\
0.109375	0.331380208333333\\
0.109375	0.332356770833333\\
0.109375	0.333333333333333\\
0.109375	0.334309895833333\\
0.109375	0.335286458333333\\
0.109375	0.337239583333333\\
0.109375	0.341145833333333\\
0.109375	0.348958333333333\\
0.109375	0.364583333333333\\
0.109375	0.395833333333333\\
0.109375	0.458333333333333\\
0.1171875	0.317708333333333\\
0.1171875	0.325520833333333\\
0.1171875	0.329427083333333\\
0.1171875	0.331380208333333\\
0.1171875	0.332356770833333\\
0.1171875	0.333333333333333\\
0.1171875	0.334309895833333\\
0.1171875	0.335286458333333\\
0.1171875	0.337239583333333\\
0.1171875	0.341145833333333\\
0.1171875	0.348958333333333\\
0.1171875	0.364583333333333\\
0.1171875	0.395833333333333\\
0.1171875	0.458333333333333\\
0.12109375	0.317708333333333\\
0.12109375	0.325520833333333\\
0.12109375	0.329427083333333\\
0.12109375	0.331380208333333\\
0.12109375	0.332356770833333\\
0.12109375	0.333333333333333\\
0.12109375	0.334309895833333\\
0.12109375	0.335286458333333\\
0.12109375	0.337239583333333\\
0.12109375	0.341145833333333\\
0.12109375	0.348958333333333\\
0.12109375	0.364583333333333\\
0.12109375	0.395833333333333\\
0.12109375	0.458333333333333\\
0.123046875	0.317708333333333\\
0.123046875	0.325520833333333\\
0.123046875	0.329427083333333\\
0.123046875	0.331380208333333\\
0.123046875	0.332356770833333\\
0.123046875	0.333333333333333\\
0.123046875	0.334309895833333\\
0.123046875	0.335286458333333\\
0.123046875	0.337239583333333\\
0.123046875	0.341145833333333\\
0.123046875	0.348958333333333\\
0.123046875	0.364583333333333\\
0.123046875	0.395833333333333\\
0.123046875	0.458333333333333\\
0.1240234375	0.317708333333333\\
0.1240234375	0.325520833333333\\
0.1240234375	0.329427083333333\\
0.1240234375	0.331380208333333\\
0.1240234375	0.332356770833333\\
0.1240234375	0.333333333333333\\
0.1240234375	0.334309895833333\\
0.1240234375	0.335286458333333\\
0.1240234375	0.337239583333333\\
0.1240234375	0.341145833333333\\
0.1240234375	0.348958333333333\\
0.1240234375	0.364583333333333\\
0.1240234375	0.395833333333333\\
0.1240234375	0.458333333333333\\
};

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.109375	0.333333333333333\\
0.125	0.333333333333333\\
};

\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.125	0.333333333333333\\
	0.25	0.333333333333333\\
};

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.317708333333333\\
0.125	0.333333333333333\\
};

\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.125	0.333333333333333\\
	0.125	0.458333333333333\\
};

\end{axis}
\end{tikzpicture}%

==> plots/sliceDW3D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=-1.1,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\nu{}_\text{1}$},
ymin=0,
ymax=6.91690000000812,
axis background/.style={fill=white}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.572	0.000340328703999993\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.55	0.00855624999999996\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.528	0.026780667904\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.506	0.0537738996639999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.484	0.0883468618239999\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.462	0.129361070224\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.44	0.17572864\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.418	0.226412285584\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.396	0.280425320704\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.374	0.336831658384\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.352	0.394745810944\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.33	0.45333289\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.308	0.511808606464\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.286	0.569439270544\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.264	0.625541791744\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.242	0.679483678864\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.22	0.73068304\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.198	0.778608582544\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.176	0.822779613184\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.154	0.862766037904\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.132	0.898188361984\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.11	0.92871769\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.088	0.954075725824\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.066	0.974034772624\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.044	0.988417732864\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
-0.022	0.997098108304\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.022	0.997098108304\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.044	0.988417732864\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.066	0.974034772624\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.088	0.954075725824\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.11	0.92871769\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.132	0.898188361984\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.154	0.862766037904\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.176	0.822779613184\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.198	0.778608582544\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.22	0.73068304\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.242	0.679483678864\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.264	0.625541791744\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.286	0.569439270544\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.308	0.511808606464\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.33	0.45333289\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.352	0.394745810944\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.374	0.336831658384\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.396	0.280425320704\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.418	0.226412285584\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.44	0.17572864\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.462	0.129361070224\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.484	0.0883468618239999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.506	0.0537738996639999\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.528	0.026780667904\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.55	0.00855624999999996\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.572	0.000340328703999993\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.1	6.91690000000812\\
-1	4.40223222716055\\
-0.9	2.32332303835948\\
-0.8	0.914887488800549\\
-0.7	0.350391431701706\\
-0.6	0.0521196742745016\\
-0.5	0.00347840928270367\\
-0.4	0.0019090089580537\\
-0.3	0.000970008272777112\\
-0.2	0.000487879202880934\\
-0.1	0.000310144440256139\\
0	0.000285096282483708\\
0.1	0.000310144440256138\\
0.2	0.00048787920287713\\
0.3	0.000970007546237133\\
0.4	0.00190900892841753\\
0.5	0.00347840935212802\\
0.6	0.0521191051318389\\
0.7	0.350391425788341\\
0.8	0.914887176543109\\
0.9	2.3233230382697\\
1	4.40223338126162\\
1.1	6.91690000000809\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.1	6.91690000000812\\
-1	4.40223222716055\\
-0.9	2.32332303835948\\
-0.8	0.914887488800549\\
-0.7	0.350391431701706\\
-0.6	0.0521196742745016\\
-0.5	0.00347840928270367\\
-0.4	0.0019090089580537\\
-0.3	0.000970008272777112\\
-0.2	0.000487879202880934\\
-0.1	0.000310144440256139\\
0	0.000285096282483708\\
0.1	0.000310144440256138\\
0.2	0.00048787920287713\\
0.3	0.000970007546237133\\
0.4	0.00190900892841753\\
0.5	0.00347840935212802\\
0.6	0.0521191051318389\\
0.7	0.350391425788341\\
0.8	0.914887176543109\\
0.9	2.3233230382697\\
1	4.40223338126162\\
1.1	6.91690000000809\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.1	6.91690000000812\\
-1	4.40223222716055\\
-0.9	2.32332303835948\\
-0.8	0.914887488800549\\
-0.7	0.350391431701706\\
-0.6	0.0521196742745016\\
-0.5	0.00347840928270367\\
-0.4	0.0019090089580537\\
-0.3	0.000970008272777112\\
-0.2	0.000487879202880934\\
-0.1	0.000310144440256139\\
0	0.000285096282483708\\
0.1	0.000310144440256138\\
0.2	0.00048787920287713\\
0.3	0.000970007546237133\\
0.4	0.00190900892841753\\
0.5	0.00347840935212802\\
0.6	0.0521191051318389\\
0.7	0.350391425788341\\
0.8	0.914887176543109\\
0.9	2.3233230382697\\
1	4.40223338126162\\
1.1	6.91690000000809\\
};
\addplot [color=black, only marks, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.1	0\\
-0.825	0\\
-0.55	0\\
-0.275	0\\
0	0\\
0.275	0\\
0.55	0\\
0.825	0\\
1.1	0\\
};
\addplot [color=black, only marks, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.1	0\\
-0.825	0\\
-0.55	0\\
-0.275	0\\
0	0\\
0.275	0\\
0.55	0\\
0.825	0\\
1.1	0\\
};
\addplot [color=black, only marks, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.1	0\\
-0.825	0\\
-0.55	0\\
-0.275	0\\
0	0\\
0.275	0\\
0.55	0\\
0.825	0\\
1.1	0\\
};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.1	6.9169\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.078	6.181449007504\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.056	5.500938686464\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.034	4.872914971024\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-1.012	4.294974394624\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.99	3.76476409\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.968	3.279981789184\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.946	2.838375823504\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.924	2.437745123584\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.902	2.075939219344\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.88	1.75085824\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.858	1.460452914064\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.836	1.202724569344\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.814	0.975725132944\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.792	0.777557131264\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.77	0.60637369\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.748	0.460378534144001\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.726	0.337825987984\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.704	0.237020975104\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.682	0.156319018384\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.66	0.0941262400000001\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.638	0.048899361424\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.616	0.0191457034240001\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.594	0.00342318606400003\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.572	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.55	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.528	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.506	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.484	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.462	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.44	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.418	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.396	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.374	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.352	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.33	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.308	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.286	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.264	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.242	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.22	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.198	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.176	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.154	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.132	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.11	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.088	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.066	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.044	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
-0.022	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.022	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.044	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.066	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.088	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.11	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.132	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.154	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.176	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.198	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.22	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.242	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.264	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.286	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.308	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.33	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.352	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.374	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.396	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.418	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.44	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.462	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.484	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.506	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.528	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.55	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.572	0\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.594	0.00342318606400003\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.616	0.0191457034240001\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.638	0.048899361424\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.66	0.0941262400000001\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.682	0.156319018384\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.704	0.237020975104\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.726	0.337825987984\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.748	0.460378534144001\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.77	0.60637369\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.792	0.777557131264\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.814	0.975725132944\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.836	1.202724569344\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.858	1.460452914064\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.88	1.75085824\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.902	2.075939219344\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.924	2.437745123584\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.946	2.838375823504\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.968	3.279981789184\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
0.99	3.76476409\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.012	4.294974394624\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.034	4.872914971024\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.056	5.500938686464\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.078	6.181449007504\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
1.1	6.9169\\
};
\end{axis}
\end{tikzpicture}%
